Addressing Data Annotation Challenges in Multiple Sensors: A Solution for Scania Collected Datasets

Data annotation in autonomous vehicles is a critical step in the development of Deep Neural Network (DNN) based models or the performance evaluation of the perception system. This often takes the form of adding 3D bounding boxes on time-sequential and registered series of point-sets captured from active sensors like Light Detection and Ranging (LiDAR) and Radio Detection and Ranging (RADAR). When annotating multiple active sensors, there is a need to motion compensate and translate the points to a consistent coordinate frame and timestamp respectively. However, highly dynamic objects pose a unique challenge, as they can appear at different timestamps in each sensor's data. Without knowing the speed of the objects, their position appears to be different in different sensor outputs. Thus, even after motion compensation, highly dynamic objects are not matched from multiple sensors in the same frame, and human annotators struggle to add unique bounding boxes that capture all objects. This article focuses on addressing this challenge, primarily within the context of Scania collected datasets. The proposed solution takes a track of an annotated object as input and uses the Moving Horizon Estimation (MHE) to robustly estimate its speed. The estimated speed profile is utilized to correct the position of the annotated box and add boxes to object clusters missed by the original annotation.

==> sections/EXPERIMENTS/tikz/6E605C66-14FF-4F62-87CD-7E0A2422C7AD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=3},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (sec)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Speed (m/s)},
ymajorgrids,
ymin=17, ymax=23,
ytick style={color=black},
ytick={18,19,20,21,22},
yticklabels={18,19,20,21,22}
]
\addplot [color=black, dashed,line width= 1.0 pt]
table {%% simpletrack
% 0 21.4270156081517
% 0.1 21.4313874937418
% 0.2 21.4312044891555
% 0.3 21.4301502893954
% 0.4 20.997612350714
% 0.5 20.6239683518201
% 0.6 20.363517231954
% 0.7 20.1781825693767
% 0.8 20.0281377721879
% 0.9 19.9174345492102
% 1 19.8409770838247
% 1.1 19.7816244886975
% 1.2 19.7235142148986
% 1.3 19.6795022355889
% 1.4 19.63594124223
% 1.5 19.5938295713547
% 1.6 19.5556125016967
% 1.7 19.530074239332
% 1.8 19.5097515806086
% 1.9 19.4922718593122
% 2 19.4846005112495
% 2.1 19.4801764147666
% 2.2 19.4702064741692
% 2.3 19.4661608103644
% 2.4 19.4431593913948
% 2.5 19.4072659170596
% 2.6 19.3774357753979
% 2.7 19.351878985845
% 2.8 19.3293437554465
% 2.9 19.3461721783681
% 3 19.3847977082084
% 3.1 19.4282952175441
% 3.2 19.4632342878062
% 3.3 19.5016170394364
% 3.4 19.5144940330725
% 3.5 19.5177692699935
% 3.6 19.5173195520289
% 3.7 19.5163633392895
% 3.8 19.514530283487
% 3.9 19.526431732985
% 4 19.5519062787865
% 4.1 19.5805817034455
% 4.2 19.6092337163606
% 4.3 19.6359850368308
% 4.4 19.6452804703266
% 4.5 19.657829762202
% 4.6 19.6705668676523
% 4.7 19.6728377894245
% 4.8 19.6814113222401
% 4.9 19.6793512184224
% 5 19.6839374639922
% 5.1 19.6858829100732
% 5.2 19.6866703160776
% 5.3 19.6964615323278
% 5.4 19.7083500009662
% 5.5 19.7216010935144
% 5.6 19.7347685701064
% 5.7 19.7492240629808
% 5.8 19.7635002245903
% 5.9 19.7888223787158
% 6 19.8159655506459
% 6.1 19.8416192948041
% 6.2 19.8552692786459
% 6.3 19.8758033322585
% 6.4 19.896588689787
% 6.5 19.9172489614791
% 6.6 19.9380195284764
% 6.7 19.9576733549836
% 6.8 19.9767901199916
% 6.9 19.9985464013728
% 7 20.0090798861062
% 7.1 20.0155418739075
% 7.2 20.0215743646829
% 7.3 20.0394921256359
% 7.4 20.0553543889748
% 7.5 20.0816837624995
% 7.6 20.1114014639449
% 7.7 20.1289627885242
% 7.8 20.1537262377772
% 7.9 20.1712396672023
% 8 20.1734594859532
% 8.1 20.1830525671741
% 8.2 20.196313052996
% 8.3 20.2126763686577
% 8.4 20.2191093541356
% 8.5 20.2237723504016
% 8.6 20.2307123321232
% 8.7 20.2406498998427
% 8.8 20.2663758130127
% 8.9 20.278481046272
% 9 20.2885146343711
% 9.1 20.3132832078731
% 9.2 20.3328129206954
% 9.3 20.3532924969878
% 9.4 20.3760694739049
% 9.5 20.4024215358441
% 9.6 20.4440054018529
%% twostate_kf
0 21.2814243451156
0.1 21.7912918680789
0.2 21.8958984749239
0.3 21.9303701670629
0.4 21.5492166829844
0.5 21.0956433574647
0.6 20.6820145357863
0.7 20.3326009364844
0.8 20.0392701697946
0.9 19.8259612089939
1 19.7003866236608
1.1 19.6374171615459
1.2 19.5994177840453
1.3 19.5955492311324
1.4 19.595909412687
1.5 19.5912217097156
1.6 19.5872143191547
1.7 19.6015499757739
1.8 19.6220403987683
1.9 19.6468815325713
2 19.6864651547928
2.1 19.7273334640839
2.2 19.749063542732
2.3 19.7721909596248
2.4 19.73619855794
2.5 19.6568352306863
2.6 19.5822949480203
2.7 19.5213681492898
2.8 19.476258910304
2.9 19.5355551020404
3 19.6624649007422
3.1 19.8078709656765
3.2 19.92785101938
3.3 20.0347213072027
3.4 20.0618606895068
3.5 20.0419275007605
3.6 19.9986136309419
3.7 19.9504065529607
3.8 19.9043687116997
3.9 19.8997522451765
4 19.9372392468921
4.1 19.9924219961737
4.2 20.050868769618
4.3 20.1024206017755
4.4 20.1132598511985
4.5 20.1196921773452
4.6 20.1222504989224
4.7 20.1036336243278
4.8 20.095444190186
4.9 20.0609950066811
5 20.0365358492948
5.1 20.0153177072026
5.2 19.9987193172768
5.3 20.0041550160885
5.4 20.0244811472239
5.5 20.0532309780713
5.6 20.083206419401
5.7 20.1146713897216
5.8 20.1431979531982
5.9 20.1907436643829
6 20.2408816348981
6.1 20.2842964367388
6.2 20.3005748885273
6.3 20.3218128803697
6.4 20.3282693070683
6.5 20.3283536499443
6.6 20.3281485478863
6.7 20.3279832374161
6.8 20.3303931008715
6.9 20.3454049119839
7 20.3463565121556
7.1 20.3407601779881
7.2 20.3355428895543
7.3 20.3533330444283
7.4 20.366107767453
7.5 20.3953755351717
7.6 20.4326386852114
7.7 20.4495462593018
7.8 20.4745889582111
7.9 20.4917543223834
8 20.4826119755335
8.1 20.4825826265002
8.2 20.4912838323969
8.3 20.5097053116352
8.4 20.5043952813886
8.5 20.4917962914604
8.6 20.4844437511483
8.7 20.4871161058398
8.8 20.5220712061775
8.9 20.5334624711427
9 20.5384687949145
9.1 20.5677422081748
9.2 20.5944506965707
9.3 20.6253112262886
9.4 20.6616070097082
9.5 20.705667150998
9.6 20.7744710643799
};
\addlegendentry{Kalman Filter}
\addplot [color=red, line width= 1.0 pt]
table {%
0 20.1769414683517
0.1 20.1665957654071
0.2 20.1431463356251
0.3 20.1087506756272
0.4 20.0728319061697
0.5 20.0390760578732
0.6 20.0082824500756
0.7 19.9806907983224
0.8 19.9563878981525
0.9 19.9348721682812
1 19.9153438194472
1.1 19.8976794859497
1.2 19.8822745820258
1.3 19.8690037234332
1.4 19.8582066399404
1.5 19.8500453409715
1.6 19.8442172906001
1.7 19.840014733738
1.8 19.8370146616863
1.9 19.8347520189544
2 19.8328601840433
2.1 19.8314255841951
2.2 19.8308712833601
2.3 19.8315457622516
2.4 19.8353005928434
2.5 19.8430500247682
2.6 19.8546105434967
2.7 19.8696552429244
2.8 19.8871105808748
2.9 19.9039946118161
3 19.9188183597231
3.1 19.9312423783121
3.2 19.9416963504383
3.3 19.9506112283154
3.4 19.9597802963096
3.5 19.9699493348795
3.6 19.9814004700558
3.7 19.9940577514415
3.8 20.0076150939978
3.9 20.0209068619631
4 20.0330661506037
4.1 20.0439024737628
4.2 20.0534374461228
4.3 20.0620085025638
4.4 20.0704325704857
4.5 20.0786030105084
4.6 20.0867372092346
4.7 20.0953441791989
4.8 20.1044284572518
4.9 20.1147650273769
5 20.1261973155512
5.1 20.1388511563265
5.2 20.1526514792699
5.3 20.1671584691098
5.4 20.182111734513
5.5 20.1973397396286
5.6 20.2127537268371
5.7 20.2281424599491
5.8 20.243288008004
5.9 20.2575525651643
6 20.2708825273478
6.1 20.2834724446612
6.2 20.2957432990037
6.3 20.307491684691
6.4 20.319070487607
6.5 20.3305860772076
6.6 20.3420142497453
6.7 20.3533680293323
6.8 20.3645793683162
6.9 20.3755444829903
7 20.3867414796733
7.1 20.3982831096494
7.2 20.4100062426433
7.3 20.4213949633655
7.4 20.4325366874725
7.5 20.4429674368807
7.6 20.4526403566279
7.7 20.461947672211
7.8 20.470671962576
7.9 20.4790981254641
8 20.4876635765059
8.1 20.4959626904166
8.2 20.503805087589
8.3 20.5112336785294
8.4 20.518945615087
8.5 20.5270030966704
8.6 20.5351504287515
8.7 20.5430107988194
8.8 20.5500876071967
8.9 20.5570315978405
9 20.5636484915298
9.1 20.5692107719865
9.2 20.5736479738223
9.3 20.576645806034
9.4 20.5779977564454
9.5 20.577903590977
9.6 20.5778492215325
};
\addlegendentry{MHE}
\addplot [color=blue,dotted, line width= 1.0 pt]
table {%
0 21.9890475273132
0.1 21.9667530059814
0.2 21.9667410850525
0.3 21.9629192352295
0.4 19.6846008300781
0.5 19.5698523521423
0.6 19.6764135360718
0.7 19.6856641769409
0.8 19.560239315033
0.9 19.6514248847961
1 19.7638463973999
1.1 19.7469174861908
1.2 19.6196854114532
1.3 19.7295498847961
1.4 19.6237182617188
1.5 19.570837020874
1.6 19.596825838089
1.7 19.7215569019318
1.8 19.7084856033325
1.9 19.7584974765778
2 19.8480355739594
2.1 19.8388183116913
2.2 19.7386240959167
2.3 19.8540806770325
2.4 19.4312727451324
2.5 19.3165409564972
2.6 19.44011926651
2.7 19.4455409049988
2.8 19.4455409049988
2.9 20.0918340682983
3 20.2283501625061
3.1 20.2229189872742
3.2 20.1145172119141
3.3 20.2372717857361
3.4 19.8212218284607
3.5 19.8212206363678
3.6 19.8174679279327
3.7 19.8305010795593
3.8 19.8173916339874
3.9 20.0615572929382
4 20.1961398124695
4.1 20.1961398124695
4.2 20.2054762840271
4.3 20.2014493942261
4.4 19.9907231330872
4.5 20.1263284683228
4.6 20.1223349571228
4.7 19.9912059307098
4.8 20.1274752616882
4.9 19.8883128166199
5 20.026261806488
5.1 19.9891245365143
5.2 19.9887454509735
5.3 20.1102542877197
5.4 20.1402950286865
5.5 20.1638841629028
5.6 20.1690053939819
5.7 20.2056646347046
5.8 20.2106666564941
5.9 20.3867769241333
6 20.3790855407715
6.1 20.3711938858032
6.2 20.2520203590393
6.3 20.4057240486145
6.4 20.2937698364258
6.5 20.3125882148743
6.6 20.3363609313965
6.7 20.3383874893188
6.8 20.3570938110352
6.9 20.4427409172058
7 20.3140687942505
7.1 20.3233098983765
7.2 20.3473472595215
7.3 20.4998302459717
7.4 20.3879523277283
7.5 20.5347371101379
7.6 20.5569815635681
7.7 20.4218602180481
7.8 20.5718517303467
7.9 20.5164337158203
8 20.3836727142334
8.1 20.5348539352417
8.2 20.5626368522644
8.3 20.6072354316711
8.4 20.4169201850891
8.5 20.4519033432007
8.6 20.5059623718262
8.7 20.5504083633423
8.8 20.7394528388977
8.9 20.4826784133911
9 20.5402207374573
9.1 20.7388734817505
9.2 20.661039352417
9.3 20.7277250289917
9.4 20.7816314697266
9.5 20.8522725105286
9.6 21.0379409790039
};
\addlegendentry{Naive}
\end{axis}

\end{tikzpicture}


==> sections/EXPERIMENTS/tikz/B4F3168E-25B4-4906-8E00-FEB72582FAED.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=1},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (sec)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Speed (m/s)},
ymajorgrids,
ymin=24, ymax=42,
ytick style={color=black},
ytick={28,26,30,32,34,36,38,40,42},
yticklabels={28,26,30,32,34,36,38,40,42}
]
\addplot [color=black, dashed,line width= 1.0 pt]
table {%% simpletrack
% 0 25.1404246935243
% 0.1 25.1618171276871
% 0.2 25.1735397974768
% 0.3 25.1819704303543
% 0.4 25.2113913998977
% 0.5 25.2368270336422
% 0.6 25.2584499448093
% 0.7 25.2749623964753
% 0.8 25.2895591243558
% 0.9 25.3074249017463
% 1 25.3253069237112
% 1.1 25.3409569152722
% 1.2 25.3557136976036
% 1.3 25.3685853030418
% 1.4 25.3831020942891
% 1.5 25.3965420455719
% 1.6 25.4090301795422
% 1.7 25.4208729842493
% 1.8 25.4326920340875
% 1.9 25.4374898512964
% 2 25.4401249047714
% 2.1 25.4423504049185
% 2.2 25.4445335337586
% 2.3 25.4477814991279
% 2.4 25.4473544255819
% 2.5 25.4469581038503
% 2.6 25.4466963161144
% 2.7 25.4480216006086
% 2.8 25.4499316952254
% 2.9 25.4599216172471
% 3 25.4944455706037
% 3.1 25.4799360173077
% 3.2 25.4848771351546
% 3.3 25.4970845710157
% 3.4 25.5016305097283
% 3.5 25.5041578455549
% 3.6 25.5060342124907
% 3.7 25.5083491147063
% 3.8 25.5116765561699
% 3.9 25.525164656265
% 4 25.5425222877116
% 4.1 25.5602155312745
% 4.2 25.577170596127
% 4.3 25.594065211944
% 4.4 25.6071602923286
% 4.5 25.6185927094057
% 4.6 25.6297689788641
% 4.7 25.6407601811297
% 4.8 26.4906382101855
% 4.9 26.7324644604391
% 5 26.7488454842928
% 5.1 26.6872809555486
% 5.2 26.602387961334
% 5.3 26.5156238095986
% 5.4 26.4188958653972
% 5.5 26.3244478365242
% 5.6 26.2376223852189
% 5.7 26.1582930216168
% 5.8 26.0881051698726
% 5.9 26.0258229768873
% 6 25.9700570654031
% 6.1 25.9209814437227
% 6.2 25.8772160734079
% 6.3 25.8388665778879
% 6.4 25.801665031243
% 6.5 25.768784367606
% 6.6 25.7400061041593
% 6.7 25.71306476079
% 6.8 25.6889830224129
% 6.9 25.6664912903627
% 7 25.6457543723682
% 7.1 25.6278540487097
% 7.2 25.6118672749065
% 7.3 25.5981069979973
% 7.4 25.5813431004286
% 7.5 25.5632143526161
% 7.6 25.5464684517282
% 7.7 25.5314043125626
% 7.8 25.518410297165
% 7.9 25.5139235398727
% 8 25.5132286507346
% 8.1 25.5125405819701
% 8.2 25.5157408298527
% 8.3 25.5194938254865
% 8.4 25.5295233337081
% 8.5 25.5437561840454
% 8.6 25.5596061195195
% 8.7 25.5755159931611
% 8.8 25.5911332822315
% 8.9 25.5195963898661
% 9 25.4222784772686
% 9.1 25.3221897631544
% 9.2 25.229910774202
% 9.3 25.1445504933588
% 9.4 25.1167264062886
% 9.5 25.108677333974
% 9.6 25.1091571178309
%% twostate_kf
0 25.1404246935243
0.1 25.1618171276871
0.2 25.1735397974768
0.3 25.1819704303543
0.4 25.2113913998977
0.5 25.2368270336422
0.6 25.2584499448093
0.7 25.2749623964753
0.8 25.2895591243558
0.9 25.3074249017463
1 25.3253069237112
1.1 25.3409569152722
1.2 25.3557136976036
1.3 25.3685853030418
1.4 25.3831020942891
1.5 25.3965420455719
1.6 25.4090301795422
1.7 25.4208729842493
1.8 25.4326920340875
1.9 25.4374898512964
2 25.4401249047714
2.1 25.4423504049185
2.2 25.4445335337586
2.3 25.4477814991279
2.4 25.4473544255819
2.5 25.4469581038503
2.6 25.4466963161144
2.7 25.4480216006086
2.8 25.4499316952254
2.9 25.4599216172471
3 25.4944455706037
3.1 25.4799360173077
3.2 25.4848771351546
3.3 25.4970845710157
3.4 25.5016305097283
3.5 25.5041578455549
3.6 25.5060342124907
3.7 25.5083491147063
3.8 25.5116765561699
3.9 25.525164656265
4 25.5425222877116
4.1 25.5602155312745
4.2 25.577170596127
4.3 25.594065211944
4.4 25.6071602923286
4.5 25.6185927094057
4.6 25.6297689788641
4.7 25.6407601811297
4.8 26.4906382101855
4.9 26.7324644604391
5 26.7488454842928
5.1 26.6872809555486
5.2 26.602387961334
5.3 26.5156238095986
5.4 26.4188958653972
5.5 26.3244478365242
5.6 26.2376223852189
5.7 26.1582930216168
5.8 26.0881051698726
5.9 26.0258229768873
6 25.9700570654031
6.1 25.9209814437227
6.2 25.8772160734079
6.3 25.8388665778879
6.4 25.801665031243
6.5 25.768784367606
6.6 25.7400061041593
6.7 25.71306476079
6.8 25.6889830224129
6.9 25.6664912903627
7 25.6457543723682
7.1 25.6278540487097
7.2 25.6118672749065
7.3 25.5981069979973
7.4 25.5813431004286
7.5 25.5632143526161
7.6 25.5464684517282
7.7 25.5314043125626
7.8 25.518410297165
7.9 25.5139235398727
8 25.5132286507346
8.1 25.5125405819701
8.2 25.5157408298527
8.3 25.5194938254865
8.4 25.5295233337081
8.5 25.5437561840454
8.6 25.5596061195195
8.7 25.5755159931611
8.8 25.5911332822315
8.9 25.5195963898661
9 25.4222784772686
9.1 25.3221897631544
9.2 25.229910774202
9.3 25.1445504933588
9.4 25.1167264062886
9.5 25.108677333974
9.6 25.1091571178309
};
\addlegendentry{Kalman Filter}
\addplot [color=red,  line width= 1.0 pt]
table {%
0 25.6084679138508
0.1 25.6094041967731
0.2 25.6116773397279
0.3 25.6151576232195
0.4 25.6191299666102
0.5 25.6233245714569
0.6 25.6276862817905
0.7 25.6320713228622
0.8 25.6363406685305
0.9 25.6403256037506
1 25.6439655647448
1.1 25.6473329173021
1.2 25.650574468172
1.3 25.6538446748262
1.4 25.6572293398491
1.5 25.6607834292203
1.6 25.6644415784891
1.7 25.668447722137
1.8 25.6728446898406
1.9 25.678263738935
2 25.6848791326361
2.1 25.6927945602685
2.2 25.7020091708541
2.3 25.7125221763993
2.4 25.7245145306456
2.5 25.7379942907816
2.6 25.7530058325905
2.7 25.7695277748385
2.8 25.787319648385
2.9 25.8055820798725
3 25.823668413919
3.1 25.8438474136092
3.2 25.864990211607
3.3 25.8869482195731
3.4 25.9104924894358
3.5 25.9360196378432
3.6 25.9637800931396
3.7 25.9938485375083
3.8 26.0262379382994
3.9 26.0603851983994
4 26.0961475819794
4.1 26.1338535613151
4.2 26.1737910332307
4.3 26.2159540991204
4.4 26.2600829173214
4.5 26.3043772123665
4.6 26.3433990841752
4.7 26.3622151949471
4.8 26.3212477190565
4.9 26.2612495191405
5 26.1973877287625
5.1 26.1350893064664
5.2 26.0761551721348
5.3 26.0212284230323
5.4 25.9711034313251
5.5 25.9257816801888
5.6 25.8848541635923
5.7 25.8479117643181
5.8 25.8144419318816
5.9 25.7840584654671
6 25.7564333758452
6.1 25.7311995373523
6.2 25.7080456220988
6.3 25.6867018031693
6.4 25.6670257798495
6.5 25.6487028019002
6.6 25.6314861396275
6.7 25.6153048116259
6.8 25.5999713194262
6.9 25.5852958407206
7 25.5711265277959
7.1 25.5572843947664
7.2 25.5436785440755
7.3 25.5302836642256
7.4 25.517415136358
7.5 25.5051807959526
7.6 25.4934842864395
7.7 25.4821241906192
7.8 25.4707520169498
7.9 25.4586454550795
8 25.4454062007687
8.1 25.4307552937341
8.2 25.4141410799955
8.3 25.3951080637209
8.4 25.3728605997019
8.5 25.3468630129255
8.6 25.3169749491917
8.7 25.2837284634814
8.8 25.2492420101192
8.9 25.2197246179845
9 25.1972739280935
9.1 25.1823136206492
9.2 25.1743064540085
9.3 25.1718550438089
9.4 25.1712233945417
9.5 25.1711123410585
9.6 25.171048239701
};
\addlegendentry{MHE}
\addplot [color=blue,dotted, line width= 1.0 pt]
table {%
0 25.4089665412903
0.1 25.463445186615
0.2 25.4237604141235
0.3 25.4337024688721
0.4 25.6101965904236
0.5 25.6228756904602
0.6 25.5885767936707
0.7 25.6413888931274
0.8 25.6067109107971
0.9 25.6798052787781
1 25.6446027755737
1.1 25.6401991844177
1.2 25.6576442718506
1.3 25.6532144546509
1.4 25.6582927703857
1.5 25.6510782241821
1.6 25.7024717330933
1.7 25.6212735176086
1.8 25.6801414489746
1.9 25.5085277557373
2 25.5563545227051
2.1 25.5639410018921
2.2 25.5663657188416
2.3 25.5863308906555
2.4 25.5489444732666
2.5 25.5687952041626
2.6 25.5692887306213
2.7 25.5944299697876
2.8 25.5950736999512
2.9 25.7541871070862
3 26.1189293861389
3.1 25.2612662315369
3.2 25.8300280570984
3.3 25.8804535865784
3.4 25.691020488739
3.5 25.7054924964905
3.6 25.7075357437134
3.7 25.7194399833679
3.8 25.7037234306335
3.9 25.8904337882996
4 25.9402084350586
4.1 25.9086942672729
4.2 25.8812713623047
4.3 25.9302401542664
4.4 25.8720231056213
4.5 25.8782029151917
4.6 25.8938789367676
4.7 25.9030032157898
4.8 40.3767108917236
4.9 25.6689763069153
5 25.6654691696167
5.1 25.6838226318359
5.2 25.6833243370056
5.3 25.7017636299133
5.4 25.4711556434631
5.5 25.451557636261
5.6 25.4888701438904
5.7 25.4665899276733
5.8 25.5130362510681
5.9 25.5080008506775
6 25.5073094367981
6.1 25.526225566864
6.2 25.5256485939026
6.3 25.5411982536316
6.4 25.4953384399414
6.5 25.5380725860596
6.6 25.5474328994751
6.7 25.5121660232544
6.8 25.5217719078064
6.9 25.5319166183472
7 25.5288624763489
7.1 25.5451035499573
7.2 25.5424070358276
7.3 25.552179813385
7.4 25.4534959793091
7.5 25.4217791557312
7.6 25.4344129562378
7.7 25.4380536079407
7.8 25.4473519325256
7.9 25.5777764320374
8 25.5872344970703
8.1 25.5588173866272
8.2 25.6344175338745
8.3 25.6187677383423
8.4 25.7399988174438
8.5 25.7869172096252
8.6 25.8033180236816
8.7 25.810124874115
8.8 25.8201289176941
8.9 24.3453478813171
9 24.3497490882874
9.1 24.3567180633545
9.2 24.4049453735352
9.3 24.3842887878418
9.4 25.2332973480225
9.5 25.203104019165
9.6 25.2227163314819
};
\addlegendentry{Naive}
\end{axis}

\end{tikzpicture}


==> sections/EXPERIMENTS/tikz/D61F7DC7-289B-490D-96F3-9D47ECF85A16.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=3},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (sec)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Speed (m/s)},
ymajorgrids,
ymin=10, ymax=22,
ytick style={color=black},
ytick={10,12,14,16,18,20},
yticklabels={10,12,14,16,18,20}
]
\addplot [color=black,dashed, line width= 1.0 pt]
table {%% simpletrack
% 0 10.8538836898003
% 0.1 10.9080751367367
% 0.2 10.9071870548325
% 0.3 10.913543233536
% 0.4 11.0103108887004
% 0.5 11.066051798687
% 0.6 11.1094885288505
% 0.7 11.1427229772545
% 0.8 11.1695733534489
% 0.9 11.3199714219693
% 1 11.4448396799085
% 1.1 11.5497742199249
% 1.2 11.6395393872171
% 1.3 11.7162837481025
% 1.4 11.9386720904305
% 1.5 12.1347841048179
% 1.6 12.3056877953805
% 1.7 12.4575153663572
% 1.8 12.5943391816536
% 1.9 12.9453568866993
% 2 13.2621107844389
% 2.1 13.5455930952388
% 2.2 13.7972974171027
% 2.3 14.0258452400526
% 2.4 14.2019812821621
% 2.5 14.3640205008607
% 2.6 14.510071338128
% 2.7 14.6390426801301
% 2.8 14.7580975528308
% 2.9 14.9646211483316
% 3 15.1473667528588
% 3.1 15.3152413287937
% 3.2 15.4670133769671
% 3.3 15.6032213336095
% 3.4 15.765398677925
% 3.5 15.9120515550868
% 3.6 16.0405682019764
% 3.7 16.1588877666605
% 3.8 16.2618005342112
% 3.9 16.4087567984317
% 4 16.537457945517
% 4.1 16.6552009278839
% 4.2 16.757402893317
% 4.3 16.8531605341813
% 4.4 17.0554119883018
% 4.5 17.2408789818761
% 4.6 17.4077531371601
% 4.7 17.5577531730561
% 4.8 17.6925355327366
% 4.9 17.8641390271479
% 5 18.0195167304178
% 5.1 18.1601116798616
% 5.2 18.2864639308539
% 5.3 18.4007760238268
% 5.4 18.5298591403668
% 5.5 18.6430465565967
% 5.6 18.7455427787687
% 5.7 18.8400438028929
% 5.8 18.9219416955602
% 5.9 18.7054380904256
% 6 18.5095473948772
% 6.1 18.3313662044959
% 6.2 18.1739440062082
% 6.3 18.0287461587589
% 6.4 18.1491287254317
% 6.5 18.2590054549271
% 6.6 18.3614177072236
% 6.7 18.4492182318213
% 6.8 18.5277878858537
% 6.9 18.4755701040278
% 7 18.4283850129298
% 7.1 18.3856950717563
% 7.2 18.3451673769489
% 7.3 18.3084377535069
% 7.4 18.15865246061
% 7.5 18.0202734356161
% 7.6 17.8922222402282
% 7.7 17.7724936442469
% 7.8 17.6613168578388
% 7.9 17.4473252159564
% 8 17.246660990495
% 8.1 17.0685685646631
% 8.2 16.8995036665187
% 8.3 16.742663578592
% 8.4 16.4824973980105
% 8.5 16.2433166987039
% 8.6 16.02123425951
% 8.7 15.8164346204687
% 8.8 15.6220701580127
% 8.9 15.3623078022505
% 9 15.121844546397
% 9.1 14.9006278578367
% 9.2 14.6959193308702
% 9.3 14.5012508485858
% 9.4 14.2959820651115
% 9.5 14.1044370901541
% 9.6 13.9273813009957
%% twostate_kf
0 10.5020581152715
0.1 10.7903761376943
0.2 10.8538236340768
0.3 10.8818527865196
0.4 11.0008444493314
0.5 11.1154243666671
0.6 11.2067375514281
0.7 11.266612620647
0.8 11.3002682579074
0.9 11.5799418530793
1 11.885374302389
1.1 12.1197325069766
1.2 12.264240631187
1.3 12.3334285093335
1.4 12.7512598719414
1.5 13.2000087164248
1.6 13.5321016898424
1.7 13.7292686611346
1.8 13.8268974346664
1.9 14.4899267042819
2 15.205200919043
2.1 15.7442986866271
2.2 16.0568629705705
2.3 16.2021589440315
2.4 16.155814524827
2.5 16.0576388436642
2.6 15.9659694528373
2.7 15.8933965044165
2.8 15.8570024153272
2.9 16.1294689384784
3 16.437561791939
3.1 16.6837676765221
3.2 16.8377238779951
3.3 16.9100543895735
3.4 17.0425855972692
3.5 17.1624646100165
3.6 17.2324582102309
3.7 17.2697871162055
3.8 17.2719414411253
3.9 17.4144580459711
4 17.5612767004757
4.1 17.6731317989348
4.2 17.7282975233723
4.3 17.7551439101673
4.4 18.0955620054443
4.5 18.4729823648553
4.6 18.7584203284109
4.7 18.9261561235126
4.8 18.998399586751
4.9 19.1526220842612
5 19.2968404992555
5.1 19.3974127833959
5.2 19.4502809567647
5.3 19.4697226783349
5.4 19.542377949279
5.5 19.6076183281191
5.6 19.6519726517567
5.7 19.6782561212625
5.8 19.6821147327202
5.9 18.8351371971505
6 17.8845772079284
6.1 17.1518826618015
6.2 16.7143233296041
6.3 16.5093279196786
6.4 17.1827746906002
6.5 18.0212370455375
6.6 18.6982662824946
6.7 19.1154510972077
6.8 19.3122495947318
6.9 19.0134179043782
7 18.6007050999325
7.1 18.2565087254174
7.2 18.0286490361707
7.3 17.9095331488878
7.4 17.525819706278
7.5 17.134749398733
7.6 16.840134991889
7.7 16.6537634142365
7.8 16.5532586842221
7.9 16.188591027698
8 15.8059372986098
8.1 15.5188322024271
8.2 15.3319819255001
8.3 15.2252200219306
8.4 14.8328855747239
8.5 14.4245121161691
8.6 14.1056702439871
8.7 13.8989933235411
8.8 13.7750282071748
8.9 13.457123078211
9 13.1334558979454
9.1 12.8855736493687
9.2 12.7221414693392
9.3 12.619652352867
9.4 12.4796820829777
9.5 12.3468889771211
9.6 12.2424733951973
};
\addlegendentry{Kalman Filter}
\addplot [color=red,  line width= 1.0 pt]
table {%
0 12.6507820960786
0.1 12.6613025608338
0.2 12.6863081624062
0.3 12.7268833185599
0.4 12.7822639497296
0.5 12.8525456578148
0.6 12.9378774641921
0.7 13.0383248277184
0.8 13.152980816094
0.9 13.2785537189247
1 13.414267886241
1.1 13.5604111738738
1.2 13.7173101448841
1.3 13.883998473888
1.4 14.0555499815617
1.5 14.2308690770581
1.6 14.410165951287
1.7 14.5932131141826
1.8 14.7775057643944
1.9 14.9543964671142
2 15.1215887496748
2.1 15.2793200921773
2.2 15.4288079649247
2.3 15.5717000236849
2.4 15.7106074174208
2.5 15.8471229646218
2.6 15.982534994791
2.7 16.1177360728308
2.8 16.2522425065543
2.9 16.3827398158624
3 16.5088376269833
3.1 16.6309030080818
3.2 16.7496247561611
3.3 16.8654983177642
3.4 16.9778568279177
3.5 17.0871670011625
3.6 17.1943091213796
3.7 17.2998901415937
3.8 17.4041646969923
3.9 17.5057485745862
4 17.604802360743
4.1 17.7017693403822
4.2 17.7968192512046
4.3 17.8887000287644
4.4 17.9728266101808
4.5 18.0478076503969
4.6 18.1135214894055
4.7 18.1700336094022
4.8 18.2169696796573
4.9 18.2524700932884
5 18.2759663238217
5.1 18.2873482641499
5.2 18.2865004244685
5.3 18.2730194057615
5.4 18.2457262029412
5.5 18.2042963594822
5.6 18.148941326402
5.7 18.0810336018439
5.8 18.0052472358695
5.9 17.9345177503072
6 17.8731871840919
6.1 17.8220012323254
6.2 17.779366667764
6.3 17.7406241783026
6.4 17.6935831183141
6.5 17.6333181380907
6.6 17.5577597197477
6.7 17.4665009248356
6.8 17.3606996310173
6.9 17.2450940495073
7 17.1208684265062
7.1 16.9879780514535
7.2 16.8463401677293
7.3 16.6968483373613
7.4 16.5437269482293
7.5 16.3879018700336
7.6 16.2292233846334
7.7 16.0675342233996
7.8 15.9036945104943
7.9 15.7416929956936
8 15.5824123964643
8.1 15.4256090611134
8.2 15.2712644710282
8.3 15.1204768046259
8.4 14.9777075634121
8.5 14.8441763017559
8.6 14.7200951526869
8.7 14.6056153943816
8.8 14.5018130890918
8.9 14.4121676368871
9 14.3378377962746
9.1 14.2791281401185
9.2 14.2361245225066
9.3 14.2088878037869
9.4 14.1971355112046
9.5 14.1970628179075
9.6 14.1970197840389
};
\addlegendentry{MHE}
\addplot [color=blue,dotted, line width= 1.0 pt]
table {%
0 10.8847212791443
0.1 10.9448206424713
0.2 10.9255504608154
0.3 10.9454822540283
0.4 11.3320231437683
0.5 11.3011384010315
0.6 11.331775188446
0.7 11.3417565822601
0.8 11.3517332077026
0.9 12.317156791687
1 12.3371160030365
1.1 12.3470962047577
1.2 12.3570466041565
1.3 12.3562896251678
1.4 13.7993490695953
1.5 13.8301146030426
1.6 13.8079071044922
1.7 13.8174974918365
1.8 13.8481962680817
1.9 16.1399364471436
2 16.1819291114807
2.1 16.181173324585
2.2 16.1484456062317
2.3 16.1802363395691
2.4 15.8683466911316
2.5 15.9094703197479
2.6 15.9094703197479
2.7 15.8761262893677
2.8 15.9085786342621
2.9 16.9417238235474
3 16.8989777565002
3.1 16.9308817386627
3.2 16.931654214859
3.3 16.9209134578705
3.4 17.3289382457733
3.5 17.3290145397186
3.6 17.2849345207214
3.7 17.3074185848236
3.8 17.2647738456726
3.9 17.8247165679932
4 17.7813017368317
4.1 17.7939581871033
4.2 17.7505350112915
4.3 17.783180475235
4.4 18.9886152744293
4.5 19.0126836299896
4.6 19.0027678012848
4.7 18.9918720722198
4.8 18.9819180965424
4.9 19.4920563697815
5 19.4931519031525
5.1 19.4921314716339
5.2 19.4832527637482
5.3 19.482079744339
5.4 19.7481727600098
5.5 19.7145569324493
5.6 19.7156620025635
5.7 19.7271645069122
5.8 19.695440530777
5.9 16.6378664970398
6 16.6378676891327
6.1 16.6278910636902
6.2 16.6592621803284
6.3 16.6386294364929
6.4 19.2915034294128
6.5 19.3014812469482
6.6 19.3226647377014
6.7 19.2813766002655
6.8 19.27241563797
6.9 17.9814827442169
7 17.9825723171234
7.1 17.9823434352875
7.2 17.9626798629761
7.3 17.9615128040314
7.4 16.7274105548859
7.5 16.6974854469299
7.6 16.6677892208099
7.7 16.6268634796143
7.8 16.597090959549
7.9 15.4105567932129
8 15.3600001335144
8.1 15.3570985794067
8.2 15.2901077270508
8.3 15.2494585514069
8.4 13.9927065372467
8.5 13.9529085159302
8.6 13.8934051990509
8.7 13.8524436950684
8.8 13.7809872627258
8.9 12.8576397895813
9 12.7982914447784
9.1 12.75723695755
9.2 12.7078855037689
9.3 12.6240026950836
9.4 12.307094335556
9.5 12.2449731826782
9.6 12.2055172920227
};
\addlegendentry{Naive}
\end{axis}

\end{tikzpicture}


==> sections/EXPERIMENTS/tikz/FE65FF93-A390-4FDA-A30E-7ECB649C971E.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=3},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (sec)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Speed (m/s)},
ymajorgrids,
ymin=22, ymax=36,
ytick style={color=black},
ytick={22,24,26,28,30,32,34,36},
yticklabels={22,24,26,28,30,32,34,36}
]
\addplot [color=black,  dashed,line width= 1.0 pt]
table {%% simpletrack
% 0 28.756506312793
% 0.1 28.710472480407
% 0.2 28.7060085646281
% 0.3 28.6938238244943
% 0.4 28.7975390001061
% 0.5 28.8596875989911
% 0.6 28.8950240209813
% 0.7 28.9230792672751
% 0.8 28.9538541195156
% 0.9 29.0025710418395
% 1 29.0394248462884
% 1.1 29.0697064396547
% 1.2 29.0954245930116
% 1.3 29.117585001181
% 1.4 29.4445985338799
% 1.5 29.7322468898497
% 1.6 29.9866801207424
% 1.7 30.2129278487168
% 1.8 30.4155499109433
% 1.9 30.3244481034943
% 2 30.2430068742836
% 2.1 30.1712391728959
% 2.2 30.1033448871298
% 2.3 30.0438573265165
% 2.4 29.8631628846882
% 2.5 29.6960536906618
% 2.6 29.6174948647897
% 2.7 29.5466025205235
% 2.8 29.484375062571
% 2.9 29.4669772571312
% 3 29.4634081937143
% 3.1 29.4617012110594
% 3.2 29.447285248161
% 3.3 29.4484096376862
% 3.4 29.4518403175881
% 3.5 29.4491110959863
% 3.6 29.4545797576428
% 3.7 29.4452565092507
% 3.8 29.4369255347993
% 3.9 29.4844133344966
% 4 29.5375672082915
% 4.1 29.5872079719856
% 4.2 29.6432318749373
% 4.3 29.6964777037426
% 4.4 29.7245653167578
% 4.5 29.7393217136443
% 4.6 29.7645425709957
% 4.7 29.7751711636221
% 4.8 29.8109628145923
% 4.9 29.8385459490965
% 5 29.8760579232441
% 5.1 29.8990387872906
% 5.2 29.9356827672533
% 5.3 29.9698992404568
% 5.4 30.0331368676707
% 5.5 30.0756019045044
% 5.6 30.0860543485949
% 5.7 30.0487490699435
% 5.8 29.9860660202188
% 5.9 29.4371326928446
% 6 28.9457982350207
% 6.1 29.007823070943
% 6.2 29.0816633635006
% 6.3 29.1163174618249
% 6.4 29.3823684681165
% 6.5 29.4514811689802
% 6.6 29.5161642293123
% 6.7 29.6470792197431
% 6.8 29.4184901927398
% 6.9 29.2946272749405
% 7 29.2037536879604
% 7.1 29.280757436469
% 7.2 29.3699835310972
% 7.3 29.4314285817984
% 7.4 29.5637254879962
% 7.5 29.6213165193857
% 7.6 29.652027563697
% 7.7 29.7233873887115
% 7.8 29.8096305635899
% 7.9 29.8398125323456
% 8 29.9127213102287
% 8.1 29.9324142242301
% 8.2 29.952313465551
% 8.3 29.9225512803383
% 8.4 29.9203164111164
% 8.5 29.9188581983091
% 8.6 29.8865139002307
% 8.7 29.9314532683951
% 8.8 29.9744922461797
% 8.9 29.9711096508275
% 9 29.9681084844123
% 9.1 30.0601801723336
% 9.2 30.1434380123215
% 9.3 30.1127424342101
% 9.4 30.1113389145604
% 9.5 30.1198080975106
% 9.6 30.12796519088
%% twostate_kf
0 28.393775331453
0.1 29.1158072346335
0.2 29.268234137392
0.3 29.3348131303666
0.4 29.4288584240499
0.5 29.5147035998663
0.6 29.5939015502844
0.7 29.6623431160005
0.8 29.7035654179263
0.9 29.7499830582391
1 29.7899595651582
1.1 29.8293868563301
1.2 29.8628261983959
1.3 29.8881636378144
1.4 30.3859948149729
1.5 31.0571519365569
1.6 31.7368329942279
1.7 32.3269699971401
1.8 32.7913283230059
1.9 32.6897195570806
2 32.2933060576285
2.1 31.7913142631502
2.2 31.2931918339442
2.3 30.8669617083905
2.4 30.3381608042392
2.5 29.8187424470946
2.6 29.4598455399639
2.7 29.2365317665018
2.8 29.1193801664689
2.9 29.125757665996
3 29.2115432332307
3.1 29.3289770875597
3.2 29.4337000560482
3.3 29.5297912295299
3.4 29.6135423671254
3.5 29.6740046149703
3.6 29.7183279953856
3.7 29.7378128434706
3.8 29.7411087180139
3.9 29.8087858116061
4 29.908870826043
4.1 30.0142080882137
4.2 30.113871972396
4.3 30.1980072859145
4.4 30.2356309428686
4.5 30.2379531774491
4.6 30.2258770870189
4.7 30.2013832384302
4.8 30.185073871426
4.9 30.1648261400411
5 30.1486955816344
5.1 30.140511210124
5.2 30.1447560774788
5.3 30.1555894472031
5.4 30.1770043368093
5.5 30.1955148289416
5.6 30.205797574869
5.7 30.1655427447293
5.8 30.1007559018184
5.9 29.11803019846
6 27.7740541528038
6.1 27.3098048068125
6.2 27.3900581541862
6.3 27.7520583689889
6.4 28.3135751027785
6.5 28.9134202121763
6.6 29.4540543467898
6.7 29.7738290145675
6.8 29.5925248851854
6.9 29.1554353649375
7 28.6415260239491
7.1 28.5365101804165
7.2 28.6675684912279
7.3 28.9090788714129
7.4 29.1547217591
7.5 29.3677950088047
7.6 29.5343764642119
7.7 29.6523992672882
7.8 29.7247944583691
7.9 29.7628772696449
8 29.7742060376956
8.1 29.7703602225605
8.2 29.761753348719
8.3 29.7680721727859
8.4 29.7800247386767
8.5 29.7929646354078
8.6 29.7673035723618
8.7 29.7139660187697
8.8 29.651422783884
8.9 29.5985743820156
9 29.556125651419
9.1 29.5623746958898
9.2 29.5922586011593
9.3 29.5590665153481
9.4 29.4896520454249
9.5 29.4890658449397
9.6 29.5254100479387
};
\addlegendentry{Kalman Filter}
\addplot [color=red,  line width= 1.0 pt]
table {%
0 30.1255188896752
0.1 30.1300353407321
0.2 30.1406130264684
0.3 30.1572049359939
0.4 30.1786478595219
0.5 30.2046224845787
0.6 30.2349671435926
0.7 30.2698776887905
0.8 30.3095380935017
0.9 30.3535919870932
1 30.4017099288114
1.1 30.4532129716726
1.2 30.5064603487044
1.3 30.5562262697634
1.4 30.5877291609422
1.5 30.5960021956223
1.6 30.5795262051078
1.7 30.5391735405896
1.8 30.4793603932081
1.9 30.4134402466963
2 30.3463980635791
2.1 30.2801431961371
2.2 30.2159003361899
2.3 30.1557108720444
2.4 30.1052945995229
2.5 30.0658059914637
2.6 30.0350806954668
2.7 30.0120050140672
2.8 29.9953534316293
2.9 29.9829865342702
3 29.9736502627567
3.1 29.9668020501834
3.2 29.9624506875125
3.3 29.9602318601233
3.4 29.9598643068033
3.5 29.9613610608356
3.6 29.964560566391
3.7 29.9693343095868
3.8 29.9748584576463
3.9 29.9786528503995
4 29.9795381222284
4.1 29.9770123014577
4.2 29.9706903080455
4.3 29.9606444216789
4.4 29.9476093961343
4.5 29.9318668010739
4.6 29.9133073774225
4.7 29.891801093898
4.8 29.8667951938062
4.9 29.8380832572887
5 29.8051523581953
5.1 29.7675109553675
5.2 29.7244268817888
5.3 29.6753278058147
5.4 29.6195799815382
5.5 29.557550475959
5.6 29.4910108395233
5.7 29.4247700284703
5.8 29.368753703617
5.9 29.3479431559394
6 29.362347959718
6.1 29.3872630615863
6.2 29.4128147925349
6.3 29.4343202938591
6.4 29.4466763930011
6.5 29.4501309888688
6.6 29.4468911180372
6.7 29.4436016931068
6.8 29.4525701382096
6.9 29.476731471043
7 29.5133332468865
7.1 29.5514918485651
7.2 29.5872164468915
7.3 29.6193129656351
7.4 29.6475743296381
7.5 29.672615786462
7.6 29.69485799826
7.7 29.7142582222253
7.8 29.7309225465103
7.9 29.7452886192518
8 29.7573878162699
8.1 29.7676053003733
8.2 29.7760351143719
8.3 29.7826915699602
8.4 29.7876476262833
8.5 29.7913215607711
8.6 29.7948272781314
8.7 29.7981932795367
8.8 29.8014628598351
8.9 29.8046757352642
9 29.8073486314913
9.1 29.8078978756643
9.2 29.8066487170961
9.3 29.8060705905689
9.4 29.8064307699101
9.5 29.8063451462254
9.6 29.806292987689
};
\addlegendentry{MHE}
\addplot [color=blue, dotted,line width= 1.0 pt]
table {%
0 29.3274998664856
0.1 29.3835258483887
0.2 29.3680119514465
0.3 29.4310474395752
0.4 29.7576451301575
0.5 29.7484564781189
0.6 29.7926449775696
0.7 29.7981643676758
0.8 29.6980094909668
0.9 29.878785610199
1 29.857165813446
1.1 29.9179172515869
1.2 29.9164223670959
1.3 29.9150323867798
1.4 33.3889579772949
1.5 33.2858777046204
1.6 33.3375978469849
1.7 33.3361768722534
1.8 33.3684635162354
1.9 30.2332973480225
2 30.2248215675354
2.1 30.2245020866394
2.2 30.1672410964966
2.3 30.1745629310608
2.4 28.722186088562
2.5 28.6648797988892
2.6 29.2821002006531
2.7 29.2743802070618
2.8 29.2877626419067
2.9 29.6547651290894
3 29.7553157806396
3.1 29.7611093521118
3.2 29.6592974662781
3.3 29.7596192359924
3.4 29.8017287254333
3.5 29.7646999359131
3.6 29.8072504997253
3.7 29.727566242218
3.8 29.7275638580322
3.9 30.2727627754211
4 30.3301358222961
4.1 30.3437399864197
4.2 30.4007601737976
4.3 30.4137873649597
4.4 30.2204084396362
4.5 30.1773428916931
4.6 30.2267575263977
4.7 30.1699662208557
4.8 30.2833962440491
4.9 30.2099585533142
5 30.2534770965576
5.1 30.2581000328064
5.2 30.3284239768982
5.3 30.3348684310913
5.4 30.4528188705444
5.5 30.3926706314087
5.6 30.3166913986206
5.7 29.9616432189941
5.8 29.9082136154175
5.9 23.3457112312317
6 23.3594369888306
6.1 29.7974634170532
6.2 29.8414921760559
6.3 29.776623249054
6.4 30.8763122558594
6.5 30.5327796936035
6.6 30.5541181564331
6.7 30.0142312049866
6.8 27.2695922851562
6.9 27.3576164245605
7 27.4155187606812
7.1 30.045690536499
7.2 30.0785350799561
7.3 30.045530796051
7.4 30.0823950767517
7.5 29.9367904663086
7.6 29.8991060256958
7.7 29.9858689308167
7.8 30.0239253044128
7.9 29.9223399162292
8 30.0128126144409
8.1 29.9160695075989
8.2 29.9366140365601
8.3 29.9555039405823
8.4 29.9850034713745
8.5 29.9849247932434
8.6 29.7009897232056
8.7 29.8046278953552
8.8 29.8136830329895
8.9 29.7589874267578
9 29.7533893585205
9.1 30.2161741256714
9.2 30.2082896232605
9.3 29.5168232917786
9.4 29.5461106300354
9.5 30.0358963012695
9.6 30.0358867645264
};
\addlegendentry{Naive}
\end{axis}

\end{tikzpicture}

